Reaching Hidden Populations: Generative Frontier Planning for Peer-Referral Recruitment

Peer-referral programs help connect populations at high risk for HIV and other infectious diseases with testing and prevention services when conventional outreach is ineffective. However, referral vouchers and incentives are limited, and standard operational guidelines give each participant the same fixed number of vouchers, ignoring differences in referral capacity. Motivated by our collaboration with public health practitioners, we study how to allocate a fixed voucher budget adaptively across participants and rounds to maximize total recruitment. Prior work assumes future recruits are i.i.d. from a population-level distribution and summarizes the recruitment frontier only by its size, ignoring covariate-dependent recruitment potential. We propose Generative Frontier Planning (GFP), which learns referral capacity with a censored count model and referrer-conditioned recruit covariates with a conditional diffusion model. Its structured value function yields a deterministic Bellman backup shared by fitted value iteration and planning, while inducing diminishing returns that give intra-round greedy allocation a (1-1/e)-approximation guarantee for each fixed round budget. Cross-round selection then determines how much budget to spend. We evaluate GFP on two data-calibrated recruitment environments constructed from de-identified recruiter-recruit records: a public ICPSR respondent-driven sampling dataset and a dataset provided by FHI 360, an international global health nonprofit. GFP recruits up to 21.5% more individuals than the strongest baseline under the same budget, showing its potential for resource-limited peer-referral programs.

==> fig/problem_summary.tex <==
% Revised GFP recruitment pipeline.
% Required TikZ libraries:
%   \usetikzlibrary{arrows.meta,calc}
% Usage:
%   \resizebox{\textwidth}{!}{\input{fig/problem_summary_revised}}

\definecolor{GFPp1bg}{HTML}{F1EAFB}
\definecolor{GFPp1stroke}{HTML}{9F86C8}
\definecolor{GFPp1badge}{HTML}{5B3FA0}
\definecolor{GFPp1inner}{HTML}{E5DAF4}
\definecolor{GFPp2bg}{HTML}{E6EFFA}
\definecolor{GFPp2stroke}{HTML}{5A8FCB}
\definecolor{GFPp2badge}{HTML}{2C7CC4}
\definecolor{GFPp2inner}{HTML}{D5E4F4}
\definecolor{GFPp3bg}{HTML}{E6F3EB}
\definecolor{GFPp3stroke}{HTML}{5BA079}
\definecolor{GFPp3badge}{HTML}{2E8B57}
\definecolor{GFPp4bg}{HTML}{FDF1DC}
\definecolor{GFPp4stroke}{HTML}{D9A658}
\definecolor{GFPp4badge}{HTML}{D9871F}
\definecolor{GFPp4inner}{HTML}{FBE3B6}

\definecolor{GFPred}{HTML}{E04B4B}
\definecolor{GFPredstroke}{HTML}{A0302E}
\definecolor{GFPblue}{HTML}{3B82F6}
\definecolor{GFPbluestroke}{HTML}{1E4FB5}
\definecolor{GFPorange}{HTML}{F59E0B}
\definecolor{GFPorangestroke}{HTML}{A66607}
\definecolor{GFPgreen}{HTML}{14B8A6}
\definecolor{GFPgreenstroke}{HTML}{0F766E}
\definecolor{GFPvoucher}{HTML}{FFE066}
\definecolor{GFPvoucherstroke}{HTML}{D9A300}

% \gfpperson{(x,y)}{scale}{fill color}{stroke color}
\newcommand{\gfpperson}[4]{%
  \begin{scope}[shift={#1},scale=#2,transform shape]
    \draw[fill=#3,draw=#4,line width=0.5pt]
      (0,0.55) circle (0.18);
    \draw[fill=#3,draw=#4,line width=0.5pt]
      (-0.32,-0.50) -- (-0.32,0)
      .. controls (-0.32,0.27) and (0.32,0.27) ..
      (0.32,0) -- (0.32,-0.50) -- cycle;
  \end{scope}%
}

\begin{tikzpicture}[
  font=\sffamily,
  gfppanel/.style={
    rounded corners=8pt,
    line width=1.2pt,
    minimum width=6cm,
    minimum height=8.6cm,
    inner sep=0pt,
    anchor=north west
  },
  gfpinner/.style={
    rounded corners=5pt,
    line width=0.7pt,
    inner sep=0pt
  },
  gfpbadge/.style={
    circle,
    fill=#1,
    text=white,
    font=\sffamily\bfseries\Large,
    minimum size=7mm,
    inner sep=0pt
  },
  gfptitle/.style={
    anchor=north west,
    font=\sffamily\bfseries\Large,
    align=left,
    text width=4.55cm,
    inner sep=0pt
  },
  gfpdesc/.style={
    anchor=north west,
    font=\sffamily\normalsize,
    align=left,
    text width=5.40cm,
    inner sep=0pt
  },
  gfpvoucherbox/.style={
    rounded corners=2pt,
    fill=GFPvoucher,
    draw=GFPvoucherstroke,
    line width=0.5pt,
    minimum width=1.25cm,
    minimum height=0.55cm,
    font=\sffamily\normalsize,
    inner sep=2pt
  },
  gfpvfill/.style={
    rounded corners=2pt,
    fill=GFPvoucher,
    draw=GFPvoucherstroke,
    line width=0.5pt,
    minimum width=0.42cm,
    minimum height=0.30cm,
    inner sep=0pt
  },
  gfpvempty/.style={
    rounded corners=2pt,
    fill=white,
    draw=gray!55!black,
    dashed,
    line width=0.5pt,
    minimum width=0.42cm,
    minimum height=0.30cm,
    inner sep=0pt
  },
  gfpbigarrow/.style={
    -{Latex[length=3mm,width=2.5mm]},
    line width=1pt,
    draw=gray!70!black
  },
  gfplooparrow/.style={
    -{Latex[length=3.5mm,width=3mm]},
    line width=1.1pt,
    draw=gray!75!black
  },
  gfpthinarrow/.style={
    -{Latex[length=2mm,width=1.8mm]},
    line width=0.6pt,
    draw=gray!60!black
  },
  gfprefarrow/.style={
    -{Latex[length=1.6mm,width=1.4mm]},
    rounded corners=2pt,
    line width=0.55pt,
    draw=gray!65!black
  }
]

\def\GFPpanelgap{0.85}
\path[use as bounding box]
(2,0.15) rectangle (26.70,-9.75);
  % (-0.15,0.15) rectangle (26.70,-9.75);

% ==================== PANEL 1 ====================

\node[gfppanel,fill=GFPp1bg,draw=GFPp1stroke]
  (P1) at (0,0) {};

\node[gfpbadge=GFPp1badge]
  (b1) at ($(P1.north west)+(0.68,-0.68)$) {1};

\node[gfptitle]
  at ($(P1.north west)+(1.25,-0.35)$)
  {Observe current\\active frontier};

\node[gfpdesc]
  at ($(P1.north west)+(0.35,-1.75)$)
  {At round $t$, observe the current active referrers
  (frontier) and remaining budget $r_t$.};

\node[
  gfpinner,
  fill=GFPp1inner,
  draw=GFPp1stroke,
  minimum width=5.30cm,
  minimum height=3.00cm,
  anchor=north
]
  (P1in) at ($(P1.north)+(0,-3.20)$) {};

\node[anchor=north,font=\sffamily\small\bfseries]
  at ($(P1in.north)+(0,-0.18)$)
  {Active frontier
  $\frontier_t=\{\vx_1,\vx_2,\vx_3\}$};

\gfpperson
  {($(P1in.center)+(-1.55,-0.10)$)}
  {0.95}{GFPred}{GFPredstroke}

\gfpperson
  {($(P1in.center)+(0,-0.10)$)}
  {0.95}{GFPblue}{GFPbluestroke}

\gfpperson
  {($(P1in.center)+(1.55,-0.10)$)}
  {0.95}{GFPorange}{GFPorangestroke}

\node[font=\sffamily\small]
  at ($(P1in.center)+(-1.55,-0.95)$) {$\vx_1$};

\node[font=\sffamily\small]
  at ($(P1in.center)+(0,-0.95)$) {$\vx_2$};

\node[font=\sffamily\small]
  at ($(P1in.center)+(1.55,-0.95)$) {$\vx_3$};

% ==================== PANEL 2 ====================

\node[gfppanel,fill=GFPp2bg,draw=GFPp2stroke]
  (P2) at ($(P1.north east)+(\GFPpanelgap,0)$) {};

\node[gfpbadge=GFPp2badge]
  (b2) at ($(P2.north west)+(0.68,-0.68)$) {2};

\node[gfptitle]
  at ($(P2.north west)+(1.25,-0.35)$)
  {Choose voucher\\allocation (action)};

\node[gfpdesc]
  at ($(P2.north west)+(0.35,-1.75)$)
  {Allocate vouchers to each referrer subject to the
  remaining budget.};

\node[
  gfpinner,
  fill=GFPp2inner,
  draw=GFPp2stroke,
  minimum width=5.30cm,
  minimum height=4.05cm,
  anchor=north
]
  (P2in) at ($(P2.north)+(0,-2.85)$) {};

\node[anchor=north,font=\sffamily\small\bfseries]
  at ($(P2in.north)+(0,-0.18)$)
  {Example allocation: $s_t=6$, $r_t=12$};

\gfpperson
  {($(P2in.center)+(-1.55,0.55)$)}
  {0.95}{GFPred}{GFPredstroke}

\gfpperson
  {($(P2in.center)+(0,0.55)$)}
  {0.95}{GFPblue}{GFPbluestroke}

\gfpperson
  {($(P2in.center)+(1.55,0.55)$)}
  {0.95}{GFPorange}{GFPorangestroke}

\draw[gfpthinarrow]
  ($(P2in.center)+(-1.55,0)$) --
  ($(P2in.center)+(-1.55,-0.30)$);

\draw[gfpthinarrow]
  ($(P2in.center)+(0,0)$) --
  ($(P2in.center)+(0,-0.30)$);

\draw[gfpthinarrow]
  ($(P2in.center)+(1.55,0)$) --
  ($(P2in.center)+(1.55,-0.30)$);

\node[gfpvoucherbox]
  at ($(P2in.center)+(-1.55,-0.60)$) {$k_1=3$};

\node[gfpvoucherbox]
  at ($(P2in.center)+(0,-0.60)$) {$k_2=2$};

\node[gfpvoucherbox]
  at ($(P2in.center)+(1.55,-0.60)$) {$k_3=1$};

\node[
  rounded corners=3pt,
  fill=white,
  draw=black!30,
  line width=0.4pt,
  minimum width=4cm,
  minimum height=0.55cm
]
  (P2leg) at ($(P2in.center)+(0,-1.35)$) {};

\node[
  rounded corners=2pt,
  fill=GFPvoucher,
  draw=GFPvoucherstroke,
  line width=0.5pt,
  minimum width=0.50cm,
  minimum height=0.25cm,
  inner sep=0pt
]
  at ($(P2leg.west)+(0.40,0)$) {};

\node[anchor=west,font=\sffamily\small]
  at ($(P2leg.west)+(0.9,0)$)
  {Voucher(s) allocated};

\node[
  anchor=north west,
  font=\sffamily\small,
  align=left,
  text width=5.30cm,
  inner sep=0pt
]
  at ($(P2.north west)+(0.35,-7.25)$)
  {Choose integers $k_i\geq 0$ such that\\[-1pt]
  $\sum_i k_i=s_t\leq r_t$.};

% ==================== PANEL 3 ====================

\node[gfppanel,fill=GFPp3bg,draw=GFPp3stroke]
  (P3) at ($(P2.north east)+(\GFPpanelgap,0)$) {};

\node[gfpbadge=GFPp3badge]
  (b3) at ($(P3.north west)+(0.68,-0.68)$) {3};

\node[gfptitle]
  at ($(P3.north west)+(1.25,-0.35)$)
  {Referrals realized\\(stochastic)};

\node[gfpdesc]
  at ($(P3.north west)+(0.35,-1.75)$)
  {Sample $C_i\sim q^{\star}(\cdot\mid\vx_i)$; realized
  referrals are $N_i(k_i)=\min\{k_i,C_i\}$.};

\coordinate (P3top)
  at ($(P3.north)+(0,-3.25)$);

\coordinate (Rcol)
  at ($(P3top)+(-1.90,-0.5)$);

\coordinate (Bcol)
  at ($(P3top)+(0,-0.5)$);

\coordinate (Ocol)
  at ($(P3top)+(1.90,-0.5)$);

% Referrer 1: k_1=3, C_1=2, one wasted voucher

\gfpperson
  {(Rcol)}
  {0.90}{GFPred}{GFPredstroke}

\node[font=\sffamily\small]
  at ($(Rcol)+(0,-0.70)$) {$\vx_1$};

\node[font=\sffamily\footnotesize,align=center]
  at ($(Rcol)+(0,-1.12)$)
  {$C_1=2$\\[-1pt]$k_1=3$};

\draw[gfpthinarrow]
  ($(Rcol)+(0,-1.48)$) --
  ($(Rcol)+(0,-1.78)$);

\node[gfpvfill]
  at ($(Rcol)+(-0.48,-2.08)$) {};

\node[gfpvfill]
  at ($(Rcol)+(0,-2.08)$) {};

\node[gfpvempty]
  at ($(Rcol)+(0.48,-2.08)$) {};

\node[
  font=\sffamily\small\bfseries,
  text=GFPredstroke
]
  at ($(Rcol)+(0,-2.66)$)
  {$N_1(k_1)=2$};

\node[
  font=\sffamily\scriptsize,
  align=center,
  text=GFPredstroke,
  text width=1.75cm
]
  at ($(Rcol)+(0,-3.20)$)
  {1 wasted voucher};

% Referrer 2: k_2=2, C_2=4, two units of unused capacity

\gfpperson
  {(Bcol)}
  {0.90}{GFPblue}{GFPbluestroke}

\node[font=\sffamily\small]
  at ($(Bcol)+(0,-0.70)$) {$\vx_2$};

\node[font=\sffamily\footnotesize,align=center]
  at ($(Bcol)+(0,-1.12)$)
  {$C_2=4$\\[-1pt]$k_2=2$};

\draw[gfpthinarrow]
  ($(Bcol)+(0,-1.48)$) --
  ($(Bcol)+(0,-1.78)$);

\node[gfpvfill]
  at ($(Bcol)+(-0.25,-2.08)$) {};

\node[gfpvfill]
  at ($(Bcol)+(0.25,-2.08)$) {};

\node[
  font=\sffamily\small\bfseries,
  text=GFPbluestroke
]
  at ($(Bcol)+(0,-2.66)$)
  {$N_2(k_2)=2$};

\node[
  font=\sffamily\scriptsize,
  align=center,
  text=GFPbluestroke,
  text width=1.75cm
]
  at ($(Bcol)+(0,-3.20)$)
  {2 unused capacity};

% Referrer 3: k_3=C_3=1

\gfpperson
  {(Ocol)}
  {0.90}{GFPorange}{GFPorangestroke}

\node[font=\sffamily\small]
  at ($(Ocol)+(0,-0.70)$) {$\vx_3$};

\node[font=\sffamily\footnotesize,align=center]
  at ($(Ocol)+(0,-1.12)$)
  {$C_3=1$\\[-1pt]$k_3=1$};

\draw[gfpthinarrow]
  ($(Ocol)+(0,-1.48)$) --
  ($(Ocol)+(0,-1.78)$);

\node[gfpvfill]
  at ($(Ocol)+(0,-2.08)$) {};

\node[
  font=\sffamily\small\bfseries,
  text=GFPorangestroke
]
  at ($(Ocol)+(0,-2.66)$)
  {$N_3(k_3)=1$};

\node[
  rounded corners=3pt,
  fill=white,
  draw=black!30,
  line width=0.4pt,
  minimum width=5.30cm,
  minimum height=0.55cm,
  anchor=south
]
  (P3leg) at ($(P3.south)+(0,0.30)$) {};

\node[gfpvfill]
  at ($(P3leg.west)+(0.32,0)$) {};

\node[anchor=west,font=\sffamily\scriptsize]
  at ($(P3leg.west)+(0.62,0)$)
  {successful referral};

\node[gfpvempty]
  at ($(P3leg.west)+(3,0)$) {};

\node[anchor=west,font=\sffamily\scriptsize]
  at ($(P3leg.west)+(3.20,0)$)
  {wasted voucher};

% ==================== PANEL 4 ====================

\node[gfppanel,fill=GFPp4bg,draw=GFPp4stroke]
  (P4) at ($(P3.north east)+(\GFPpanelgap,0)$) {};

\node[gfpbadge=GFPp4badge]
  (b4) at ($(P4.north west)+(0.68,-0.68)$) {4};

\node[gfptitle]
  at ($(P4.north west)+(1.25,-0.35)$)
  {Form next frontier\\and update};

\node[gfpdesc]
  at ($(P4.north west)+(0.35,-1.75)$)
  {For each $\vx_i$, sample $N_i(k_i)$ recruit covariates
  $\vx'_{ij}\sim G^{\star}(\cdot\mid\vx_i)$.};

\node[
  gfpinner,
  fill=GFPp4inner,
  draw=GFPp4stroke,
  minimum width=5.30cm,
  minimum height=3.65cm,
  anchor=north
]
  (P4in) at ($(P4.north)+(0,-2.85)$) {};

\node[anchor=north,font=\sffamily\small\bfseries]
  at ($(P4in.north)+(0,-0.15)$)
  {$\frontier_{t+1}=\{\vx'_{ij}\}$ (size $=5$)};

\node[font=\sffamily\small\bfseries]
  (src1) at ($(P4in.north)+(-1.75,-0.9)$)
  {$\vx_1$};

\node[font=\sffamily\small\bfseries]
  (src2) at ($(P4in.north)+(0,-0.9)$)
  {$\vx_2$};

\node[font=\sffamily\small\bfseries]
  (src3) at ($(P4in.north)+(1.75,-0.9)$)
  {$\vx_3$};

\fill[fill=GFPred,draw=GFPredstroke]
  ($(src1.west)+(-0.14,0)$) circle (0.08);

\fill[fill=GFPblue,draw=GFPbluestroke]
  ($(src2.west)+(-0.14,0)$) circle (0.08);

\fill[fill=GFPorange,draw=GFPorangestroke]
  ($(src3.west)+(-0.14,0)$) circle (0.08);

\draw[gfprefarrow]
  (src1.south) -- ++(0,-0.22) -|
  ($(P4in.north)+(-2.05,-1.6)$);

\draw[gfprefarrow]
  (src1.south) -- ++(0,-0.22) -|
  ($(P4in.north)+(-1.45,-1.6)$);

\draw[gfprefarrow]
  (src2.south) -- ++(0,-0.22) -|
  ($(P4in.north)+(-0.30,-1.6)$);

\draw[gfprefarrow]
  (src2.south) -- ++(0,-0.22) -|
  ($(P4in.north)+(0.30,-1.6)$);

\draw[gfprefarrow]
  (src3.south) --
  ($(P4in.north)+(1.75,-1.6)$);

\gfpperson
  {($(P4in.north)+(-2.05,-2.1)$)}
  {0.62}{GFPred}{GFPredstroke}

\gfpperson
  {($(P4in.north)+(-1.45,-2.1)$)}
  {0.62}{GFPred}{GFPredstroke}

\gfpperson
  {($(P4in.north)+(-0.30,-2.1)$)}
  {0.62}{GFPblue}{GFPbluestroke}

\gfpperson
  {($(P4in.north)+(0.30,-2.1)$)}
  {0.62}{GFPgreen}{GFPgreenstroke}

\gfpperson
  {($(P4in.north)+(1.75,-2.1)$)}
  {0.62}{GFPorange}{GFPorangestroke}

\node[font=\sffamily\scriptsize]
  at ($(P4in.north)+(-2.05,-2.7)$)
  {$\vx'_{11}$};

\node[font=\sffamily\scriptsize]
  at ($(P4in.north)+(-1.45,-2.7)$)
  {$\vx'_{12}$};

\node[font=\sffamily\scriptsize]
  at ($(P4in.north)+(-0.30,-2.7)$)
  {$\vx'_{21}$};

\node[font=\sffamily\scriptsize]
  at ($(P4in.north)+(0.30,-2.7)$)
  {$\vx'_{22}$};

\node[font=\sffamily\scriptsize]
  at ($(P4in.north)+(1.75,-2.7)$)
  {$\vx'_{31}$};

\node[
  rounded corners=3pt,
  fill=white,
  draw=black!30,
  line width=0.4pt,
  minimum width=4.90cm,
  minimum height=0.50cm,
  anchor=south
]
  (P4leg) at ($(P4in.south)+(0,0.18)$) {};

\fill[fill=GFPgreen,draw=GFPgreenstroke]
  ($(P4leg.west)+(0.30,0)$) circle (0.08);

\node[anchor=west,font=\sffamily\scriptsize]
  at ($(P4leg.west)+(0.48,0)$)
  {color: covariates};

\draw[gfprefarrow]
  ($(P4leg.west)+(2.52,0)$) --
  ($(P4leg.west)+(2.95,0)$);

\node[anchor=west,font=\sffamily\scriptsize]
  at ($(P4leg.west)+(3.05,0)$)
  {arrow: referral};

\node[
  rounded corners=5pt,
  fill=white,
  draw=GFPp4badge,
  line width=0.9pt,
  dashed,
  minimum width=5.30cm,
  minimum height=1.35cm,
  anchor=north
]
  (budget) at ($(P4.north)+(0,-6.85)$) {};

\node[anchor=north,font=\sffamily\small\bfseries]
  at ($(budget.north)+(0,-0.12)$)
  {Budget update};

\node[anchor=north,font=\sffamily\small,align=center]
  at ($(budget.north)+(0,-0.48)$)
  {$r_{t+1}=r_t-s_t=12-6=6$};

\node[
  anchor=south,
  font=\sffamily\scriptsize\itshape,
  text=gray!60!black
]
  at ($(budget.south)+(0,0.12)$)
  {remaining budget for the next round};

% ==================== FLOW ARROWS ====================

\coordinate (flowy)
  at ($(P1.north west)+(0,-5.70)$);

\draw[gfpbigarrow]
  ($(P1.east|-flowy)+(0.10,0)$) --
  ($(P2.west|-flowy)+(-0.10,0)$);

\draw[gfpbigarrow]
  ($(P2.east|-flowy)+(0.10,0)$) --
  ($(P3.west|-flowy)+(-0.10,0)$);

\draw[gfpbigarrow]
  ($(P3.east|-flowy)+(0.10,0)$) --
  ($(P4.west|-flowy)+(-0.10,0)$);

% ==================== LOOP ARROW ====================

\draw[gfplooparrow]
  ($(P4.south east)+(-0.55,-0.28)$)
  .. controls
  ($(P4.south)+(0,-1.12)$)
  and
  ($(P1.south)+(0,-1.12)$)
  ..
  ($(P1.south west)+(0.55,-0.28)$);

\node[
  font=\sffamily\small\bfseries,
  fill=white,
  inner xsep=5pt,
  inner ysep=2pt,
  text=gray!70!black
]
  at ($(P2.south east)!0.5!(P3.south west)+(0,-0.9)$)
  {Repeat until $r_t=0$ or $\frontier_t=\emptyset$};

\end{tikzpicture}

% Sequential decision process figure
% Compile with: pdflatex sequential_decision.tex


% ---------- Color palette ----------
% \definecolor{p1bg}{HTML}{F1EAFB}     \definecolor{p1stroke}{HTML}{9F86C8}   \definecolor{p1badge}{HTML}{5B3FA0}
% \definecolor{p1inner}{HTML}{E5DAF4}
% \definecolor{p2bg}{HTML}{E6EFFA}     \definecolor{p2stroke}{HTML}{5A8FCB}   \definecolor{p2badge}{HTML}{2C7CC4}
% \definecolor{p2inner}{HTML}{D5E4F4}
% \definecolor{p3bg}{HTML}{E6F3EB}     \definecolor{p3stroke}{HTML}{5BA079}   \definecolor{p3badge}{HTML}{2E8B57}
% \definecolor{p4bg}{HTML}{FDF1DC}     \definecolor{p4stroke}{HTML}{D9A658}   \definecolor{p4badge}{HTML}{D9871F}
% \definecolor{p4inner}{HTML}{FBE3B6}

% \definecolor{redc}{HTML}{E04B4B}     \definecolor{redcs}{HTML}{A0302E}
% \definecolor{bluec}{HTML}{3B82F6}    \definecolor{bluecs}{HTML}{1E4FB5}
% \definecolor{orangec}{HTML}{F59E0B}  \definecolor{orangecs}{HTML}{A66607}
% \definecolor{greenc}{HTML}{14B8A6}   \definecolor{greencs}{HTML}{0F766E}
% \definecolor{voucher}{HTML}{FFE066}  \definecolor{voucherstroke}{HTML}{D9A300}

% \definecolor{goalbg}{HTML}{E6EFFA}   \definecolor{goalstroke}{HTML}{5A8FCB}  \definecolor{goalaccent}{HTML}{2C7CC4}
% \definecolor{hardbg}{HTML}{FDECEA}   \definecolor{hardstroke}{HTML}{D86A5C}  \definecolor{hardaccent}{HTML}{C0392B}
% \definecolor{target}{HTML}{C0392B}

% % Person silhouette: \person{(x,y)}{scale}{fill}{stroke}{opacity}{dashedFlag 0|1}
% \newcommand{\person}[6]{%
%   \begin{scope}[shift={#1}, scale=#2, transform shape, opacity=#5]
%     \ifnum#6=1
%       \tikzset{psty/.style={dashed, line width=0.5pt}}
%     \else
%       \tikzset{psty/.style={line width=0.5pt}}
%     \fi
%     \draw[fill=#3, draw=#4, psty] (0, 0.55) circle (0.18);
%     \draw[fill=#3, draw=#4, psty]
%       (-0.32, -0.5) -- (-0.32, 0.0)
%       .. controls (-0.32, 0.27) and (0.32, 0.27) ..
%       (0.32, 0.0) -- (0.32, -0.5) -- cycle;
%   \end{scope}
% }


% \begin{tikzpicture}[
%     font=\sffamily,
%     panel/.style={
%       rounded corners=8pt,
%       line width=1.2pt,
%       minimum width=6cm,
%       minimum height=8.2cm,
%       anchor=north west
%     },
%     inner/.style={rounded corners=5pt, line width=0.7pt},
%     badge/.style={
%       circle,
%       fill=#1,
%       text=white,
%       font=\sffamily\bfseries\Large,
%       minimum size=7mm,
%       inner sep=0pt
%     },
%     title/.style={
%       anchor=north west,
%       font=\sffamily\bfseries\Large,
%       align=left
%     },
%     desc/.style={
%       anchor=north west,
%       font=\sffamily\normalsize,
%       align=left,
%       text width=5.35cm
%     },
%     smalldesc/.style={
%       anchor=north west,
%       font=\sffamily\small,
%       align=left,
%       text width=5.35cm
%     },
%     voucherbox/.style={
%       rounded corners=2pt,
%       fill=voucher,
%       draw=voucherstroke,
%       line width=0.5pt,
%       minimum width=1.25cm,
%       minimum height=0.55cm,
%       font=\sffamily\normalsize,
%       inner sep=2pt
%     },
%     vfill/.style={
%       rounded corners=2pt,
%       fill=voucher, draw=voucherstroke, line width=0.5pt,
%       minimum width=0.42cm, minimum height=0.30cm,
%       inner sep=0pt
%     },
%     vempty/.style={
%       rounded corners=2pt,
%       fill=white, draw=gray!55!black, line width=0.5pt, dashed,
%       minimum width=0.42cm, minimum height=0.30cm,
%       inner sep=0pt
%     },
%     bigarrow/.style={
%       -{Latex[length=3mm,width=2.5mm]},
%       line width=1pt,
%       gray!70!black
%     },
%     looparrow/.style={
%       -{Latex[length=3.5mm,width=3mm]},
%       line width=1.1pt,
%       gray!75!black
%     },
%     thinarrow/.style={
%       -{Latex[length=2mm,width=1.8mm]},
%       line width=0.6pt,
%       gray!60!black
%     },
% ]
% \path[use as bounding box] (3,-9.2) rectangle (26,1);

% % Increased panel gaps for cleaner arrows
% \def\panelgap{0.95}

% %==================== PANEL 1 ====================
% \node[panel, fill=p1bg, draw=p1stroke] (P1) at (0,0) {};
% \node[badge=p1badge] (b1) at ($(P1.north west)+(0.7,-0.7)$) {1};
% \node[title] at (b1.east) [xshift=0.2cm, yshift=0.3cm] {Observe current\\active frontier};

% \node[desc] at ($(P1.north west)+(0.35,-1.75)$)
% {At round $t$, observe the current active referrers (frontier) and remaining budget $r_t$.};

% \node[inner, fill=p1inner, draw=p1stroke,
%       minimum width=5.35cm, minimum height=3cm, anchor=north]
%       (P1in) at ($(P1.north)+(0,-3.15)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(P1in.north)+(0,-0.18)$)
% {Active frontier $F_t = \{x_1, x_2, x_3\}$};

% \person{($(P1in.center)+(-1.55,-0.10)$)}{0.95}{redc}{redcs}{1}{0}
% \node[font=\sffamily\small] at ($(P1in.center)+(-1.55,-0.95)$) {$x_1$};

% \person{($(P1in.center)+(0,-0.10)$)}{0.95}{bluec}{bluecs}{1}{0}
% \node[font=\sffamily\small] at ($(P1in.center)+(0,-0.95)$) {$x_2$};

% \person{($(P1in.center)+(1.55,-0.10)$)}{0.95}{orangec}{orangecs}{1}{0}
% \node[font=\sffamily\small] at ($(P1in.center)+(1.55,-0.95)$) {$x_3$};



% %==================== PANEL 2 ====================
% \node[panel, fill=p2bg, draw=p2stroke] (P2) at ($(P1.north east)+(\panelgap,0)$) {};
% \node[badge=p2badge] (b2) at ($(P2.north west)+(0.7,-0.7)$) {2};
% \node[title] at (b2.east) [xshift=0.2cm, yshift=0.3cm] {Choose voucher\\allocation (action)};

% \node[desc] at ($(P2.north west)+(0.35,-1.75)$)
% {Allocate vouchers to each referrer subject to the remaining budget.};

% \node[inner, fill=p2inner, draw=p2stroke,
%       minimum width=5.35cm, minimum height=3.9cm, anchor=north]
%       (P2in) at ($(P2.north)+(0,-2.85)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(P2in.north)+(0,-0.18)$)
% {Example allocation: $s_t=6$, $r_t=12$};

% \person{($(P2in.center)+(-1.55,0.55)$)}{0.95}{redc}{redcs}{1}{0}
% \person{($(P2in.center)+(0,0.55)$)}{0.95}{bluec}{bluecs}{1}{0}
% \person{($(P2in.center)+(1.55,0.55)$)}{0.95}{orangec}{orangecs}{1}{0}

% \draw[thinarrow] ($(P2in.center)+(-1.55,0)$) -- ($(P2in.center)+(-1.55,-0.3)$);
% \draw[thinarrow] ($(P2in.center)+(0,0)$) -- ($(P2in.center)+(0,-0.3)$);
% \draw[thinarrow] ($(P2in.center)+(1.55,0)$) -- ($(P2in.center)+(1.55,-0.3)$);

% \node[voucherbox] at ($(P2in.center)+(-1.55,-0.6)$) {$k_1=3$};
% \node[voucherbox] at ($(P2in.center)+(0,-0.6)$) {$k_2=2$};
% \node[voucherbox] at ($(P2in.center)+(1.55,-0.6)$) {$k_3=1$};

% \node[rounded corners=3pt, fill=white, draw=black!30, line width=0.4pt,
%       minimum width=3.6cm, minimum height=0.55cm, anchor=center]
%       (mini) at ($(P2in.center)+(0,-1.32)$) {};

% \node[rounded corners=2pt, fill=voucher, draw=voucherstroke, line width=0.5pt,
%       minimum width=0.5cm, minimum height=0.25cm, anchor=west, inner sep=0pt]
%       at ($(mini.west)+(0.15,0)$) {};

% \node[anchor=west, font=\sffamily\small]
% at ($(mini.west)+(0.75,0)$)
% {Voucher(s) allocated};

% \node[smalldesc] at ($(P2.north west)+(0.35,-7.0)$)
% {Choose integers $k_i \geq 0$ such that $\sum_i k_i = s_t \leq r_t$.};

% %==================== PANEL 3 ====================
% \node[panel, fill=p3bg, draw=p3stroke] (P3) at ($(P2.north east)+(\panelgap,0)$) {};
% \node[badge=p3badge] (b3) at ($(P3.north west)+(0.7,-0.7)$) {3};
% \node[title] at (b3.east) [xshift=0.2cm, yshift=0.3cm] {Referrals realized\\(stochastic)};

% \node[desc] at ($(P3.north west)+(0.35,-1.75)$)
% {Sample $C_i \sim q^{\star}(\cdot \mid x_i)$; realized referrals $N_i = \min(k_i, C_i)$.};

% \coordinate (P3c) at ($(P3.north)+(0,-3.5)$);

% % Column x locations, slightly spread out
% \coordinate (Rcol) at ($(P3c)+(-2.0,0)$);
% \coordinate (Bcol) at ($(P3c)+(0,0)$);
% \coordinate (Ocol) at ($(P3c)+(2.0,0)$);

% % ---------------- RED: k_1=3, C_1=2, N_1=2, 1 wasted ----------------
% \person{(Rcol)}{0.92}{redc}{redcs}{1}{0}
% \node[font=\sffamily\small] at ($(Rcol)+(0,-0.72)$) {$x_1$};
% \node[font=\sffamily\footnotesize, align=center] at ($(Rcol)+(0,-1.08)$)
% {$C_1=2$\\[-1pt]$k_1=3$};

% \draw[thinarrow] ($(Rcol)+(0,-1.47)$) -- ($(Rcol)+(0,-1.78)$);

% \node[vfill]  at ($(Rcol)+(-0.48,-2.10)$) {};
% \node[vfill]  at ($(Rcol)+(0,-2.10)$) {};
% \node[vempty] at ($(Rcol)+(0.48,-2.10)$) {};

% \node[font=\sffamily\small\bfseries, redcs]
% at ($(Rcol)+(0,-2.70)$) {$N_1=2$};

% \node[font=\sffamily\footnotesize, redcs, align=center, text width=1.85cm]
% at ($(Rcol)+(0,-3.30)$)
% {$k_1-N_1=1$\\wasted voucher};

% % ---------------- BLUE: k_2=2, C_2=4, N_2=2, 2 unused capacity ----------------
% \person{(Bcol)}{0.92}{bluec}{bluecs}{1}{0}
% \node[font=\sffamily\small] at ($(Bcol)+(0,-0.72)$) {$x_2$};
% \node[font=\sffamily\footnotesize, align=center] at ($(Bcol)+(0,-1.08)$)
% {$C_2=4$\\[-1pt]$k_2=2$};

% \draw[thinarrow] ($(Bcol)+(0,-1.47)$) -- ($(Bcol)+(0,-1.78)$);

% \node[vfill] at ($(Bcol)+(-0.25,-2.10)$) {};
% \node[vfill] at ($(Bcol)+(0.25,-2.10)$) {};

% \node[font=\sffamily\small\bfseries, bluecs]
% at ($(Bcol)+(0,-2.70)$) {$N_2=2$};

% \node[font=\sffamily\footnotesize, bluecs, align=center, text width=1.95cm]
% at ($(Bcol)+(0,-3.30)$)
% {$C_2-N_2=2$\\unused capacity};

% % ---------------- ORANGE: k_3=1, C_3=1, N_3=1 ----------------
% \person{(Ocol)}{0.92}{orangec}{orangecs}{1}{0}
% \node[font=\sffamily\small] at ($(Ocol)+(0,-0.72)$) {$x_3$};
% \node[font=\sffamily\footnotesize, align=center] at ($(Ocol)+(0,-1.08)$)
% {$C_3=1$\\[-1pt]$k_3=1$};

% \draw[thinarrow] ($(Ocol)+(0,-1.47)$) -- ($(Ocol)+(0,-1.78)$);

% \node[vfill] at ($(Ocol)+(0,-2.10)$) {};

% \node[font=\sffamily\small\bfseries, orangecs]
% at ($(Ocol)+(0,-2.70)$) {$N_3=1$};

% % ---------------- LEGEND ----------------
% \node[
% rounded corners=3pt,
% fill=white,
% draw=black!30,
% line width=0.4pt,
% minimum width=5.35cm,
% minimum height=0.5cm,
% anchor=south
% ] (leg3) at ($(P3.south)+(0,0.3)$) {};

% \node[vfill] at ($(leg3.west)+(0.35,0)$) {};

% \node[anchor=west, font=\sffamily\footnotesize]
% at ($(leg3.west)+(0.65,0)$)
% {successful referral};

% \node[vempty] at ($(leg3.west)+(2.95,0)$) {};

% \node[anchor=west, font=\sffamily\footnotesize]
% at ($(leg3.west)+(3.25,0)$)
% {wasted voucher};

% %==================== PANEL 4 ====================
% \node[panel, fill=p4bg, draw=p4stroke] (P4) at ($(P3.north east)+(\panelgap,0)$) {};
% \node[badge=p4badge] (b4) at ($(P4.north west)+(0.7,-0.7)$) {4};
% \node[title] at (b4.east) [xshift=0.2cm, yshift=0.3cm] {Next frontier\\and update};

% \node[desc] at ($(P4.north west)+(0.35,-1.75)$)
% {Sample offspring $x'_{ij} \sim G^{\star}(\cdot \mid x_i)$ to form the next frontier.};

% \node[inner, fill=p4inner, draw=p4stroke,
%       minimum width=5.35cm, minimum height=2.25cm, anchor=north]
%       (P4in) at ($(P4.north)+(0,-3.25)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(P4in.north)+(0,-0.18)$)
% {$F_{t+1} = \{x'_{ij}\}$ (size $=5$)};

% \person{($(P4in.center)+(-1.45,-0.25)$)}{0.72}{redc}{redcs}{1}{0}
% \person{($(P4in.center)+(-0.8,-0.25)$)}{0.72}{redc}{redcs}{1}{0}
% \person{($(P4in.center)+(-0.1,-0.25)$)}{0.72}{bluec}{bluecs}{1}{0}
% \person{($(P4in.center)+(0.55,-0.25)$)}{0.72}{greenc}{greencs}{1}{0}
% \person{($(P4in.center)+(1.3,-0.25)$)}{0.72}{orangec}{orangecs}{1}{0}


% \node[rounded corners=5pt, fill=white, draw=p4badge, line width=1pt, dashed,
%       minimum width=5.35cm, minimum height=1.75cm, anchor=south]
%       (bu) at ($(P4.south)+(0,0.62)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(bu.north)+(0,-0.14)$)
% {Budget update:};

% \node[anchor=north, font=\sffamily\small, align=center]
% at ($(bu.north)+(0,-0.56)$)
% {$r_{t+1}=r_t-s_t$\\[2pt]$=12-6=6$};

% \node[anchor=south, font=\sffamily\small\itshape, gray!50!black]
% at ($(bu.south)+(0,0.14)$)
% {remaining budget for next round};

% %==================== ARROWS BETWEEN PANELS ====================
% \coordinate (ay) at ($(P1.north west)+(0,-5.65)$);

% \draw[bigarrow] ($(P1.east|-ay)+(0.12,0)$) -- ($(P2.west|-ay)+(-0.12,0)$);
% \draw[bigarrow] ($(P2.east|-ay)+(0.12,0)$) -- ($(P3.west|-ay)+(-0.12,0)$);
% \draw[bigarrow] ($(P3.east|-ay)+(0.12,0)$) -- ($(P4.west|-ay)+(-0.12,0)$);

% %==================== LOOP ARROW ====================
% \draw[looparrow]
%   ($(P4.south east)+(-0.55,-0.28)$)
%   .. controls ($(P4.south)+(0,-1.18)$) and ($(P1.south)+(0,-1.18)$) ..
%   ($(P1.south west)+(0.55,-0.28)$);

% \node[
% font=\sffamily\small\bfseries,
% fill=white,
% inner xsep=5pt,
% inner ysep=2pt,
% text=gray!70!black
% ]
% at ($(P2.south east)!0.5!(P3.south west)+(0,-1.18)$)
% {$\text{Repeat until } r_t=0 \text{ or } F_t=\emptyset.$};



% \end{tikzpicture}








% % Sequential decision process figure
% % Compile with: pdflatex sequential_decision.tex


% % ---------- Color palette ----------
% \definecolor{p1bg}{HTML}{F1EAFB}     \definecolor{p1stroke}{HTML}{9F86C8}   \definecolor{p1badge}{HTML}{5B3FA0}
% \definecolor{p1inner}{HTML}{E5DAF4}
% \definecolor{p2bg}{HTML}{E6EFFA}     \definecolor{p2stroke}{HTML}{5A8FCB}   \definecolor{p2badge}{HTML}{2C7CC4}
% \definecolor{p2inner}{HTML}{D5E4F4}
% \definecolor{p3bg}{HTML}{E6F3EB}     \definecolor{p3stroke}{HTML}{5BA079}   \definecolor{p3badge}{HTML}{2E8B57}
% \definecolor{p4bg}{HTML}{FDF1DC}     \definecolor{p4stroke}{HTML}{D9A658}   \definecolor{p4badge}{HTML}{D9871F}
% \definecolor{p4inner}{HTML}{FBE3B6}

% \definecolor{redc}{HTML}{E04B4B}     \definecolor{redcs}{HTML}{A0302E}
% \definecolor{bluec}{HTML}{3B82F6}    \definecolor{bluecs}{HTML}{1E4FB5}
% \definecolor{orangec}{HTML}{F59E0B}  \definecolor{orangecs}{HTML}{A66607}
% \definecolor{voucher}{HTML}{FFE066}  \definecolor{voucherstroke}{HTML}{D9A300}

% \definecolor{goalbg}{HTML}{E6EFFA}   \definecolor{goalstroke}{HTML}{5A8FCB}  \definecolor{goalaccent}{HTML}{2C7CC4}
% \definecolor{hardbg}{HTML}{FDECEA}   \definecolor{hardstroke}{HTML}{D86A5C}  \definecolor{hardaccent}{HTML}{C0392B}
% \definecolor{target}{HTML}{C0392B}

% % Person silhouette: \person{(x,y)}{scale}{fill}{stroke}{opacity}{dashedFlag 0|1}
% \newcommand{\person}[6]{%
%   \begin{scope}[shift={#1}, scale=#2, transform shape, opacity=#5]
%     \ifnum#6=1
%       \tikzset{psty/.style={dashed, line width=0.5pt}}
%     \else
%       \tikzset{psty/.style={line width=0.5pt}}
%     \fi
%     \draw[fill=#3, draw=#4, psty] (0, 0.55) circle (0.18);
%     \draw[fill=#3, draw=#4, psty]
%       (-0.32, -0.5) -- (-0.32, 0.0)
%       .. controls (-0.32, 0.27) and (0.32, 0.27) ..
%       (0.32, 0.0) -- (0.32, -0.5) -- cycle;
%   \end{scope}
% }


% \begin{tikzpicture}[
%     font=\sffamily,
%     panel/.style={
%       rounded corners=8pt,
%       line width=1.2pt,
%       minimum width=6cm,
%       minimum height=8.2cm,
%       anchor=north west
%     },
%     inner/.style={rounded corners=5pt, line width=0.7pt},
%     badge/.style={
%       circle,
%       fill=#1,
%       text=white,
%       font=\sffamily\bfseries\Large,
%       minimum size=7mm,
%       inner sep=0pt
%     },
%     title/.style={
%       anchor=north west,
%       font=\sffamily\bfseries\Large,
%       align=left
%     },
%     desc/.style={
%       anchor=north west,
%       font=\sffamily\normalsize,
%       align=left,
%       text width=5.35cm
%     },
%     smalldesc/.style={
%       anchor=north west,
%       font=\sffamily\small,
%       align=left,
%       text width=5.35cm
%     },
%     voucherbox/.style={
%       rounded corners=2pt,
%       fill=voucher,
%       draw=voucherstroke,
%       line width=0.5pt,
%       minimum width=1.25cm,
%       minimum height=0.55cm,
%       font=\sffamily\normalsize,
%       inner sep=2pt
%     },
%     bigarrow/.style={
%       -{Latex[length=3mm,width=2.5mm]},
%       line width=1pt,
%       gray!70!black
%     },
%     looparrow/.style={
%       -{Latex[length=3.5mm,width=3mm]},
%       line width=1.1pt,
%       gray!75!black
%     },
%     thinarrow/.style={
%       -{Latex[length=2mm,width=1.8mm]},
%       line width=0.6pt,
%       gray!60!black
%     },
% ]
% \path[use as bounding box] (3,-9.2) rectangle (26,1);

% % Increased panel gaps for cleaner arrows
% \def\panelgap{0.95}

% %==================== PANEL 1 ====================
% \node[panel, fill=p1bg, draw=p1stroke] (P1) at (0,0) {};
% \node[badge=p1badge] (b1) at ($(P1.north west)+(0.7,-0.7)$) {1};
% \node[title] at (b1.east) [xshift=0.2cm, yshift=0.3cm] {Observe current\\active frontier};

% \node[desc] at ($(P1.north west)+(0.35,-1.75)$)
% {At round $t$, observe the current active referrers (frontier) and remaining budget $r_t$.};

% \node[inner, fill=p1inner, draw=p1stroke,
%       minimum width=5.35cm, minimum height=3cm, anchor=north]
%       (P1in) at ($(P1.north)+(0,-3.15)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(P1in.north)+(0,-0.18)$)
% {Active frontier $F_t$ (size $=3$)};

% \person{($(P1in.center)+(-1.55,0.05)$)}{0.95}{redc}{redcs}{1}{0}
% \node[font=\sffamily\small] at ($(P1in.center)+(-1.55,-0.75)$) {$R_1$};
% \node[font=\sffamily\small] at ($(P1in.center)+(-1.55,-1.05)$) {(red)};

% \person{($(P1in.center)+(0,0.05)$)}{0.95}{bluec}{bluecs}{1}{0}
% \node[font=\sffamily\small] at ($(P1in.center)+(0,-0.75)$) {$R_2$};
% \node[font=\sffamily\small] at ($(P1in.center)+(0,-1.05)$) {(blue)};

% \person{($(P1in.center)+(1.55,0.05)$)}{0.95}{orangec}{orangecs}{1}{0}
% \node[font=\sffamily\small] at ($(P1in.center)+(1.55,-0.75)$) {$R_3$};
% \node[font=\sffamily\small] at ($(P1in.center)+(1.55,-1.05)$) {(orange)};



% %==================== PANEL 2 ====================
% \node[panel, fill=p2bg, draw=p2stroke] (P2) at ($(P1.north east)+(\panelgap,0)$) {};
% \node[badge=p2badge] (b2) at ($(P2.north west)+(0.7,-0.7)$) {2};
% \node[title] at (b2.east) [xshift=0.2cm, yshift=0.3cm] {Choose voucher\\allocation (action)};

% \node[desc] at ($(P2.north west)+(0.35,-1.75)$)
% {Allocate vouchers to each referrer subject to the remaining budget.};

% \node[inner, fill=p2inner, draw=p2stroke,
%       minimum width=5.35cm, minimum height=3.9cm, anchor=north]
%       (P2in) at ($(P2.north)+(0,-2.85)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(P2in.north)+(0,-0.18)$)
% {Example allocation: $s_t=6$, $r_t=12$};

% \person{($(P2in.center)+(-1.55,0.55)$)}{0.95}{redc}{redcs}{1}{0}
% \person{($(P2in.center)+(0,0.55)$)}{0.95}{bluec}{bluecs}{1}{0}
% \person{($(P2in.center)+(1.55,0.55)$)}{0.95}{orangec}{orangecs}{1}{0}

% \draw[thinarrow] ($(P2in.center)+(-1.55,0)$) -- ($(P2in.center)+(-1.55,-0.3)$);
% \draw[thinarrow] ($(P2in.center)+(0,0)$) -- ($(P2in.center)+(0,-0.3)$);
% \draw[thinarrow] ($(P2in.center)+(1.55,0)$) -- ($(P2in.center)+(1.55,-0.3)$);

% \node[voucherbox] at ($(P2in.center)+(-1.55,-0.6)$) {$k_1=3$};
% \node[voucherbox] at ($(P2in.center)+(0,-0.6)$) {$k_2=2$};
% \node[voucherbox] at ($(P2in.center)+(1.55,-0.6)$) {$k_3=1$};

% \node[rounded corners=3pt, fill=white, draw=black!30, line width=0.4pt,
%       minimum width=3.6cm, minimum height=0.55cm, anchor=center]
%       (mini) at ($(P2in.center)+(0,-1.32)$) {};

% \node[rounded corners=2pt, fill=voucher, draw=voucherstroke, line width=0.5pt,
%       minimum width=0.5cm, minimum height=0.25cm, anchor=west, inner sep=0pt]
%       at ($(mini.west)+(0.15,0)$) {};

% \node[anchor=west, font=\sffamily\small]
% at ($(mini.west)+(0.75,0)$)
% {Voucher(s) allocated};

% \node[smalldesc] at ($(P2.north west)+(0.35,-7.0)$)
% {Choose integers $k_i \geq 0$ such that $\sum_i k_i = s_t \leq r_t$.};

% %==================== PANEL 3 ====================
% \node[panel, fill=p3bg, draw=p3stroke] (P3) at ($(P2.north east)+(\panelgap,0)$) {};
% \node[badge=p3badge] (b3) at ($(P3.north west)+(0.7,-0.7)$) {3};
% \node[title] at (b3.east) [xshift=0.2cm, yshift=0.3cm] {Referrals realized\\(stochastic)};

% \node[desc] at ($(P3.north west)+(0.35,-1.75)$)
% {Each referrer realizes referrals according to
% $N_i=\min(k_i,C_i)$.};

% \coordinate (P3c) at ($(P3.north)+(0,-3.5)$);

% % Column x locations, slightly spread out
% \coordinate (Rcol) at ($(P3c)+(-2.0,0)$);
% \coordinate (Bcol) at ($(P3c)+(0,0)$);
% \coordinate (Ocol) at ($(P3c)+(2.0,0)$);

% % ---------------- RED ----------------
% \person{(Rcol)}{0.92}{redc}{redcs}{1}{0}
% \node[font=\sffamily\small] at ($(Rcol)+(0,-0.72)$) {$R_1$};
% \node[font=\sffamily\footnotesize, align=center] at ($(Rcol)+(0,-1.08)$)
% {$C_1=2$\\[-1pt]$k_1=3$};

% \draw[thinarrow] ($(Rcol)+(0,-1.47)$) -- ($(Rcol)+(0,-1.78)$);

% \person{($(Rcol)+(-0.35,-2.25)$)}{0.58}{redc}{redcs}{1}{0}
% \person{($(Rcol)+(0,-2.25)$)}{0.58}{redc}{redcs}{1}{0}
% \person{($(Rcol)+(0.35,-2.25)$)}{0.58}{white}{redcs}{1}{1}

% \node[font=\sffamily\small\bfseries, redcs]
% at ($(Rcol)+(0,-2.95)$) {$N_1=2$};

% \node[font=\sffamily\footnotesize, redcs, align=center, text width=1.75cm]
% at ($(Rcol)+(0,-3.45)$)
% {$k_1-N_1=1$\\wasted voucher};

% % ---------------- BLUE ----------------
% \person{(Bcol)}{0.92}{bluec}{bluecs}{1}{0}
% \node[font=\sffamily\small] at ($(Bcol)+(0,-0.72)$) {$R_2$};
% \node[font=\sffamily\footnotesize, align=center] at ($(Bcol)+(0,-1.08)$)
% {$C_2=4$\\[-1pt]$k_2=2$};

% \draw[thinarrow] ($(Bcol)+(0,-1.47)$) -- ($(Bcol)+(0,-1.78)$);

% \person{($(Bcol)+(-0.25,-2.25)$)}{0.58}{bluec}{bluecs}{1}{0}
% \person{($(Bcol)+(0.25,-2.25)$)}{0.58}{bluec}{bluecs}{1}{0}

% \node[font=\sffamily\small\bfseries, bluecs]
% at ($(Bcol)+(0,-2.95)$) {$N_2=2$};

% \node[font=\sffamily\footnotesize, bluecs, align=center, text width=1.95cm]
% at ($(Bcol)+(0,-3.48)$)
% {$C_2-N_2=2$\\unused capacity};

% % ---------------- ORANGE ----------------
% \person{(Ocol)}{0.92}{orangec}{orangecs}{1}{0}
% \node[font=\sffamily\small] at ($(Ocol)+(0,-0.72)$) {$R_3$};
% \node[font=\sffamily\footnotesize, align=center] at ($(Ocol)+(0,-1.08)$)
% {$C_3=1$\\[-1pt]$k_3=1$};

% \draw[thinarrow] ($(Ocol)+(0,-1.47)$) -- ($(Ocol)+(0,-1.78)$);

% \person{($(Ocol)+(0,-2.25)$)}{0.58}{orangec}{orangecs}{1}{0}

% \node[font=\sffamily\small\bfseries, orangecs]
% at ($(Ocol)+(0,-2.95)$) {$N_3=1$};

% % ---------------- LEGEND ----------------
% \node[
% rounded corners=3pt,
% fill=white,
% draw=black!30,
% line width=0.4pt,
% minimum width=5.35cm,
% minimum height=0.5cm,
% anchor=south
% ] (leg3) at ($(P3.south)+(0,0.3)$) {};

% \fill[gray!60!black]
% ($(leg3.west)+(0.35,0)$) circle (0.12);

% \node[anchor=west, font=\sffamily\footnotesize]
% at ($(leg3.west)+(0.58,0)$)
% {realized recruit};

% \draw[gray!60!black, dashed, line width=0.4pt, fill=white]
% ($(leg3.west)+(2.8,0)$) circle (0.12);

% \node[anchor=west, font=\sffamily\footnotesize]
% at ($(leg3.west)+(3.05,0)$)
% {wasted voucher};

% %==================== PANEL 4 ====================
% \node[panel, fill=p4bg, draw=p4stroke] (P4) at ($(P3.north east)+(\panelgap,0)$) {};
% \node[badge=p4badge] (b4) at ($(P4.north west)+(0.7,-0.7)$) {4};
% \node[title] at (b4.east) [xshift=0.2cm, yshift=0.3cm] {Next frontier\\and update};

% \node[desc] at ($(P4.north west)+(0.35,-1.75)$)
% {The newly recruited individuals form the next frontier.};

% \node[inner, fill=p4inner, draw=p4stroke,
%       minimum width=5.35cm, minimum height=2.25cm, anchor=north]
%       (P4in) at ($(P4.north)+(0,-3.25)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(P4in.north)+(0,-0.18)$)
% {$F_{t+1}$ (size $=5$)};

% \person{($(P4in.center)+(-1.45,-0.25)$)}{0.72}{redc}{redcs}{1}{0}
% \person{($(P4in.center)+(-0.8,-0.25)$)}{0.72}{redc}{redcs}{1}{0}
% \person{($(P4in.center)+(-0.1,-0.25)$)}{0.72}{bluec}{bluecs}{1}{0}
% \person{($(P4in.center)+(0.55,-0.25)$)}{0.72}{bluec}{bluecs}{1}{0}
% \person{($(P4in.center)+(1.3,-0.25)$)}{0.72}{orangec}{orangecs}{1}{0}


% \node[rounded corners=5pt, fill=white, draw=p4badge, line width=1pt, dashed,
%       minimum width=5.35cm, minimum height=1.75cm, anchor=south]
%       (bu) at ($(P4.south)+(0,0.62)$) {};

% \node[anchor=north, font=\sffamily\small\bfseries]
% at ($(bu.north)+(0,-0.14)$)
% {Budget update:};

% \node[anchor=north, font=\sffamily\small, align=center]
% at ($(bu.north)+(0,-0.56)$)
% {$r_{t+1}=r_t-s_t$\\[2pt]$=12-6=6$};

% \node[anchor=south, font=\sffamily\small\itshape, gray!50!black]
% at ($(bu.south)+(0,0.14)$)
% {remaining budget for next round};

% %==================== ARROWS BETWEEN PANELS ====================
% \coordinate (ay) at ($(P1.north west)+(0,-5.65)$);

% \draw[bigarrow] ($(P1.east|-ay)+(0.12,0)$) -- ($(P2.west|-ay)+(-0.12,0)$);
% \draw[bigarrow] ($(P2.east|-ay)+(0.12,0)$) -- ($(P3.west|-ay)+(-0.12,0)$);
% \draw[bigarrow] ($(P3.east|-ay)+(0.12,0)$) -- ($(P4.west|-ay)+(-0.12,0)$);

% %==================== LOOP ARROW ====================
% \draw[looparrow]
%   ($(P4.south east)+(-0.55,-0.28)$)
%   .. controls ($(P4.south)+(0,-1.18)$) and ($(P1.south)+(0,-1.18)$) ..
%   ($(P1.south west)+(0.55,-0.28)$);

% \node[
% font=\sffamily\small\bfseries,
% fill=white,
% inner xsep=5pt,
% inner ysep=2pt,
% text=gray!70!black
% ]
% at ($(P2.south east)!0.5!(P3.south west)+(0,-1.18)$)
% {$\text{Repeat until } r_t=0 \text{ or } F_t=\emptyset.$};



% \end{tikzpicture}

